Auto-adaptive Resonance Equalization using Dilated Residual Networks

In music and audio production, attenuation of spectral resonances is an important step towards a technically correct result. In this paper we present a two-component system to automate the task of resonance equalization. The first component is a dynamic equalizer that automatically detects resonances and offers to attenuate them by a user-specified factor. The second component is a deep neural network that predicts the optimal attenuation factor based on the windowed audio. The network is trained and validated on empirical data gathered from an experiment in which sound engineers choose their preferred attenuation factors for a set of tracks. We test two distinct network architectures for the predictive model and find that a dilated residual network operating directly on the audio signal is on a par with a network architecture that requires a prior audio feature extraction stage. Both architectures predict human-preferred resonance attenuation factors significantly better than a baseline approach.

==> figs/drn_std.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds}
% all other packages and stuff you need for the picture
%
\begin{document}
\begin{tikzpicture}[
  node distance = .3cm
  ]
  \input{figs/nn-preamble}
  \renewcommand{\mins}{11.5em}

  \node[data] (input) {0.5s Stereo PCM signal};
  % \node[rb, below=1cm of input] (rb1) {Residual Block $k=3$, $n=64$, $d=1$};
  % \node[rb, below= of rb1] (rb2) {Residual Block $k=3$, $n=64$, $d=3$};
  % \node[rb, below= of rb2] (rb3) {Residual Block $k=3$, $n=32$, $d=9$};
  % \node[rb, below= of rb3] (rb4) {Residual Block $k=3$, $n=32$, $d=27$};
  % \node[rb, below= of rb3] (rb4) {Residual Block $k=3$, $n=32$, $d=27$};
  \node[rb, below=1cm of input] (rb1) {Residual Block $k_1, n_1, d_1$};
  \node[below= of rb1] (ell) {$\vdots$};
  \node[rb, below= of ell] (rb4) {Residual Block $k_N, n_N, d_N$};
  \node[pool, below= of rb4] (pool) {Temporal pooling};
  % \node[default, below= of rb4] (pool) {Temporal pooling};
  % \node[default, below= of pool] (dl1) {Dense layer};
  \node[bn, below= of pool] (bn1) {Batch Norm};
  \node[relu, below= of bn1] (relu1) {ReLU};

  \node[sb, below= of relu1] (sb) {Standard Block};
  
  \node[default, below= of sb] (dl2) {Dense layer};
  \node[data, align=center, below= .5cm of dl2] (output) {Resonance Attenuation\\Factor};


  \foreach \from/\to in {
    % rb1/rb2,
    % rb2/rb3,
    % rb3/rb4,
    rb1/ell,
    ell/rb4,
    rb4/pool,
    pool/bn1,
    % dl1/bn1,
    bn1/relu1,
    % relu1/dl2,
    relu1/sb,
    sb/dl2,
    dl2/output}
  \draw [->] (\from) -- (\to);
  \draw [->] (input) --node[fill=white,xshift=-.3cm] {Dilated Residual Network} (rb1);

  \begin{scope}[on background layer]
  \node[draw,inner sep=2mm,
  %label=below:Rectangle Title,
  % label={[xshift=-2.5cm]above:Dilated Residual Network},
  % label={above:Dilated Residual Network},
  fit=(rb1) (dl2) (rb4) (rb4)] {};
  \end{scope}
\end{tikzpicture}
\end{document}


==> figs/ffn_std.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds}
% all other packages and stuff you need for the picture
%
\begin{document}
\begin{tikzpicture}[
  node distance = .3cm
  ]
  \input{figs/nn-preamble}
  \renewcommand{\mins}{11.5em}

  \node[data] (input) {0.5s Stereo PCM signal};
  % \node[rb, below=1cm of input] (rb1) {Residual Block $k=3$, $n=64$, $d=1$};
  % \node[rb, below= of rb1] (rb2) {Residual Block $k=3$, $n=64$, $d=3$};
  % \node[rb, below= of rb2] (rb3) {Residual Block $k=3$, $n=32$, $d=9$};
  % \node[rb, below= of rb3] (rb4) {Residual Block $k=3$, $n=32$, $d=27$};
  % \node[rb, below= of rb3] (rb4) {Residual Block $k=3$, $n=32$, $d=27$};
  \node[default, below=1cm of input] (feat) {Feature Extraction};
  \node[sb, below= of feat] (sb1) {Standard Block};
  \node[below= of sb1] (ell) {$\vdots$};
  \node[sb, below= of ell] (sb2) {Standard Block};
  \node[default, below= of sb2] (dl2) {Dense layer};
  \node[data, align=center, below= .5cm of dl2] (output) {Resonance Attenuation\\ Factor};


  \foreach \from/\to in {
    feat/sb1,
    sb1/ell,
    ell/sb2,
    sb2/dl2,
    dl2/output}
  \draw [->] (\from) -- (\to);
  \draw [->] (input) --node[fill=white,xshift=0cm] {Feature Feedforward Network} (feat);

  \begin{scope}[on background layer]
  \node[draw,inner sep=2mm,
  %label=below:Rectangle Title,
  % label={[xshift=-2.5cm]above:Dilated Residual Network},
  % label={above:Dilated Residual Network},
  fit=(feat) (dl2) (sb1) (dl2)] {};
  \end{scope}
\end{tikzpicture}
\end{document}


==> figs/reseq.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds}
\usetikzlibrary{arrows.meta}
% all other packages and stuff you need for the picture
%
\begin{document}
\begin{tikzpicture}[
  node distance = .6cm
  ]
  \newcommand{\minp}{6em}
  \newcommand{\mins}{12em}
  \newcommand{\minst}{10em}
  \newcommand{\smins}{9em}
  \tikzstyle{proc} = [minimum width=\mins, fill=gray!20, text width=\minst, align=center]
  \tikzstyle{data} = [draw, minimum width=\mins, fill=gray!0, text width=\minst, align=center]
  \tikzstyle{param} = [draw, minimum width=7em, fill=green!30, text width=5em, align=center]
  \tikzstyle{const} = [minimum width=6em, fill=blue!30, text width=5em, align=center]
  \tikzstyle{narrow} = [minimum width=8em, text width=7em]
  \newcommand{\mynode}[4]{\node[#1] (#2) {\rule{0em}{2ex}#3}; \node[gray,anchor=north west, at=(#2.north west)]{#4};}
  % \input{figs/nn-preamble}
  \mynode{data}{input}{PCM Signal}{a};
  \mynode{proc, below= of input}{fft}{DFT}{b};
  \mynode{data, below= of fft}{spec}{Power Spectrum}{c};
  \mynode{proc, below= of spec}{elc}{Equal Loudness Weighting}{d};
  \mynode{data, below= of elc}{ps}{ELC-weighted Power Spectrum}{e};
  \mynode{proc, below= of ps}{smooth}{Smoothing}{f};
  \mynode{data, below= of smooth}{sps}{Smoothed Power Spectrum}{g};
  \mynode{proc, narrow, right= of sps}{pdiff}{Positive Difference}{h};
  \mynode{proc, narrow, right= of spec}{mult}{$\odot$}{p};
  \mynode{data, right= of mult}{cspec}{Corrected Power Spectrum}{q};
  \mynode{proc, above= of cspec}{ifft}{inverse DFT}{r};
  \mynode{data, above= of ifft}{cinput}{Corrected PCM Signal}{s};
  \mynode{data, narrow, right= of elc}{corr}{Spectrum Correction}{o};
  \mynode{proc, right= of corr}{ielc}{Log-to-linear/freq-interpolation}{n};
  \mynode{data, below= of ielc}{pscorr}{Power Spectrum Correction}{m};
  \mynode{proc, below=.4 of pscorr}{smult}{$*$}{k};
  \mynode{proc, below=.2 of smult}{neg}{$-$}{j};
  \mynode{param,above left=0.2cm and .6cm of smult}{F}{Attenuation Factor}{l};
  \mynode{data, right= of pdiff}{res}{Resonance}{i};

  % \node[data] (input) {PCM Signal};
  % \node[proc, below= of input] (fft) {FFT};
  % \node[data, below= of fft] (spec) {Spectrum};
  % \node[proc, below= of spec] (elc) {Equal Loudness Weighting};
  % \node[data, label={[label distance=1.5cm]135:a}, below= of elc] (ps) {ELC-weighted Power Spectrum};
  % \node[proc, below= of ps] (smooth) {Smoothing};
  % \node[data, below= of smooth] (sps) {Smoothed Power Spectrum};
  % \node[proc, label={[label distance=-.5cm]170:b}, narrow, right= of sps] (pdiff) {$-$ Positive Difference};
  % \node[proc, narrow, right= of spec] (mult) {$\odot$};
  % \node[data, right= of mult] (cspec) {Corrected Spectrum};
  % \node[proc, above= of cspec] (ifft) {iFFT};
  % \node[data, above= of ifft] (cinput) {Corrected PCM Signal};
  % \node[data, narrow, right= of elc] (corr) {Spectrum Correction};
  % \node[proc, right= of corr] (ielc) {Log-to-linear/freq-interpolation};
  % \node[data, below= of ielc] (pscorr) {Power Spectrum Correction};
  % \node[proc, below= of pscorr] (smult) {$*$};
  % \node[param, above left=0.2cm and .8cm of smult] (F) {Attenuation Factor};
  % \node[data, right= of pdiff] (res) {Resonance};

  \foreach \from/\to in {
    input/fft,
    fft/spec,
    spec/elc,
    elc/ps,
    ps/smooth,
    smooth/sps,
    ps.east/pdiff,
    sps/pdiff,
    spec/mult,
    cspec/ifft,
    mult/cspec,
    corr/mult,
    % level/elc,
    % nbands/elc,
    % nbands/ielc,
    F/smult.west,
    pdiff/res,
    res/neg,
    neg/smult,
    smult/pscorr,
    pscorr/ielc,
    ielc/corr,
  ifft/cinput}
  \draw [->] (\from) -- (\to);
  
\end{tikzpicture}
\end{document}


==> figs/residual_block.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds}

% \usepackage{import}
\begin{document}

\begin{tikzpicture}[
  node distance = .4cm
  ]
  \input{figs/nn-preamble}
  % \subimport{figs}{nn-preamble}
  \renewcommand{\mins}{9em}
  
  \node[data] (input) {Input};
  \node[conv, below left = 1cm and -1.5cm of input] (conv1) {Convolution \emph{k}, \emph{d}, \emph{n}};
  \node[conv, below right = 1cm and -1.5cm of input] (conv2) {Convolution $1$, \emph{--}, \emph{n}};
  \node[bn,   below = of conv1] (bn1)   {Batch Norm};
  \node[bn,   below = of conv2] (bn2)   {Batch Norm};
  % \node[relu, below = of bn1]   (relu1) {ReLU};
  % \node[conv, below = of relu1] (conv2) {Convolution x1};
  % \node[bn,   below = of conv2] (bn2)   {Batch Norm};
  % \node[plus, below = 5.5cm of input]   (plus1) {+};
  \node[plus, below = 3cm of input]   (plus1) {+};
  \node[relu, below = of plus1]   (relu2) {ReLU};
  \node[data, below = .5cm of relu2] (output) {Output};
  \node[below = .2cm and -3cm of bn1] (legend) {
    \parbox{9em}{
    \emph{k}: kernel size\\
    \emph{d}: dilation factor\\
    \emph{n}: number of kernels\\
    }
  };

  \foreach \from/\to in {
    %input/conv1,
    conv1/bn1,
    bn1/plus1,
    % bn1/relu1,
    % relu1/conv2,
    % conv2/bn2,
    % bn2/plus1,
    input/conv2,
    conv2/bn2,
    bn2/plus1,
    plus1/relu2,
    relu2/output}
  \draw [->] (\from) -- (\to);
  \draw [->] (input) --node[fill=white,xshift=-1.45cm] {Residual Block} (conv1);

  \begin{scope}[on background layer]
  \node[inner sep=2mm, fill=green!30,
  %label=below:Rectangle Title,
  %label=above left:Residual Block,
  fit=(conv1) (relu2) (relu2) (conv2)] {};
  \end{scope}
\end{tikzpicture}
\end{document}


==> figs/standard_block.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds}

% \usepackage{import}
\begin{document}

\begin{tikzpicture}[
  node distance = .5cm
  ]
  \input{figs/nn-preamble}
  % \subimport{figs}{nn-preamble}
  \renewcommand{\mins}{7em}
  
  \node[data] (input) {Input};
  \node[default, below = 1cm of input](dense)  {Dense layer};
  \node[bn,   below = of dense] (bn)     {Batch Norm};
  \node[relu, below = of bn] (relu)   {ReLU};
  \node[data, below = of relu] (output) {Output};

  \foreach \from/\to in {
    dense/bn,
    bn/relu,
    relu/output}
  \draw [->] (\from) -- (\to);
  \draw [->] (input) --node[fill=white,xshift=-.2cm] {Standard Block} (dense);

  \begin{scope}[on background layer]
  \node[inner sep=2mm, fill=violet!40,
  %label=below:Rectangle Title,
  % label=above left:Residual Block,
  fit=(dense) (dense) (relu) (relu)] {};
  \end{scope}
\end{tikzpicture}
\end{document}

